Sampler Replay: Train The Sampler Not The Trainer in Reinforcement Learning with Verifiable Rewards

Train-inference mismatch is a well-known problem that degrades reinforcement learning with verifiable rewards (RLVR) performance. This problem is currently framed as training the trainer with samples coming from an imperfect version of itself: a sampler optimized to meet some efficiency criteria. Therefore, current RLVR algorithms are designed to account for the discrepancy in the trainer's gradient due to the sampler's off-policy rollouts. In this paper, we reframe the problem: we argue that RLVR should strive to \emph{train the sampler}, since it is the sampler's performance at test time that we ultimately care about. Therefore, we view the trainer merely as a mechanism to get an approximation of the sampler's true gradient. We propose \emph{Sampler Replay}, an algorithm that replays the sampler's hidden states, logits, and routing decisions in the trainer's forward pass to better approximate the sampler's gradient. Across tasks and model scales, we show that Sampler Replay stabilizes training under severe train-inference mismatch induced by quantization (weights, activations, KV cache), weight perturbation, and staleness, outperforming strong baselines. Furthermore, we show that Sampler Replay is a generalization of techniques that have been widely used in the literature to address TIM but that, so far, have been treated independently. Notably, we mathematically prove that Score Centering is a special case of Sampler Replay, where only the logits are replayed.

==> sampler_replay.tex <==
% Vertical mode. Meant to be \input inside a figure in main.tex.
% The horizontal mode is in sampler_replay_horizontal.tex.
\providecommand{\srreplayy}{1cm}% the y unit; a figure may \def it larger to stretch the diagram vertically
\begin{tikzpicture}[x=1cm,y=\srreplayy]

  % ---------- Colors ----------
  % replay: the paper's accent (Sampler Replay + ATW in the plots).
  \definecolor{replay}{HTML}{6441D2}
  \definecolor{ink}{HTML}{18191C}

  % ---------- TikZ styles ----------
  \tikzset{
    module/.style={
      draw=ink,
      line width=0.85pt,
      rounded corners=3pt,
      minimum width=1.50cm,
      minimum height=0.72cm,
      fill=white,
      font=\sffamily\small,
      align=center
    },
    flow/.style={
      draw=ink,
      -{Latex[length=2.5mm,width=1.7mm]},
      line width=0.8pt
    },
    replayline/.style={
      draw=replay,
      dash pattern=on 4pt off 3pt,
      line width=1.15pt
    },
    replaydot/.style={
      circle,
      fill=replay,
      inner sep=0pt,
      minimum size=5.5pt
    },
    replaybox/.style={
      rectangle,
      rounded corners=5pt,
      draw=replay,
      line width=1.15pt,
      fill=white,
      inner xsep=8pt,
      inner ysep=8pt,
      font=\large,
      text=ink
    },
    replaytitle/.style={
      font=\sffamily\bfseries\small,
      text=ink
    },
    network/.style={
      draw=ink!45,
      fill=ink!4,
      line width=0.85pt,
      rounded corners=8pt
    },
    networklabel/.style={
      font=\bfseries\large
    },
    figtitle/.style={
      font=\bfseries\LARGE,
      text=ink
    }
  }

  % Sampler column x=0, trainer column x=9.3, replays at x=4.65.
  % Each network box is centred on its column, 1.65 to each side:
  % just wide enough for "logits".
  % Computation flows from bottom to top.

  \node[figtitle] at (4.65,7.65)
    {Sampler Replay};

  % ----- Network boxes and names -----
  \begin{scope}[on background layer]
    \draw[network] (-1.65,-0.30) rectangle (1.65,7.59);
    \draw[network] (7.65,-0.30) rectangle (10.95,7.59);
  \end{scope}

  \node[networklabel, rotate=90, anchor=south]
    at (-1.67,3.645) {Sampler $\mu$};

  \node[networklabel, rotate=-90, anchor=south]
    at (10.97,3.645) {Trainer $\pi$};

  % ----- Sampler modules -----
  \node[module] (s1) at (0,0.36)
    {Layer 1};
  \node[module] (sL) at (0,3.17)
    {Layer $L$};
  \node[module] (sh) at (0,4.89)
    {LM head};
  \node[module] (ss) at (0,6.93)
    {softmax};

  % ----- Trainer modules -----
  \node[module] (t1) at (9.3,0.36)
    {Layer 1};
  \node[module] (tL) at (9.3,3.17)
    {Layer $L$};
  \node[module] (th) at (9.3,4.89)
    {LM head};
  \node[module] (ts) at (9.3,6.93)
    {softmax};

  % ----- Input and output, outside the boxes -----
  \node (sx) at (0,-0.95) {$x$};
  \node (tx) at (9.3,-0.95) {$x$};

  \node (sp) at (0,8.13)
    {$\log p_\mu$};
  \node (tp) at (9.3,8.13)
    {$\log p_\pi$};

  % ----- Flow (upward) -----
  \foreach \xx/\nn in {0/s,9.3/t}{
    \draw[flow] (\nn x.north) -- (\nn 1.south);
    \draw[flow] (\nn 1.north) -- (\xx,1.59);
    \node at (\xx,2.01) {$\vdots$};
    \draw[flow] (\xx,2.39) -- (\nn L.south);
    \draw[flow] (\nn L.north) -- (\nn h.south);
    \draw[flow] (\nn h.north) -- (\xx,5.70);
    \draw[flow] (\xx,6.12) -- (\nn s.south);
    \draw[flow] (\nn s.north) -- (\nn p.south);
  }

  % ----- Labels, on the outer side of each column -----
  \node[anchor=east] at (-0.12,1.17) {$h_\mu^1$};
  \node[anchor=east] at (-0.12,3.98) {$h_\mu^L$};
  \node[anchor=east] at (-0.12,5.87) {logits $\ell_\mu$};

  \node[anchor=west] at (9.42,1.17) {$h_\pi^1$};
  \node[anchor=west] at (9.42,3.98) {$h_\pi^L$};
  \node[anchor=west] at (9.42,5.87) {logits $\ell_\pi$};

  % ----- Replay dashed connections -----
  % After Layer 1, after Layer L, at the logits.
  \foreach \yy in {1.17,3.98,5.87}{
    \draw[replayline] (0,\yy) -- (9.3,\yy);
    \node[replaydot] at (0,\yy) {};
    \node[replaydot] at (9.3,\yy) {};
  }

  % ----- Replay equations -----
  \node[replaybox] (rb1) at (4.65,1.17)
    {$\displaystyle
      h_\pi^1 \leftarrow h_\pi^1
      +\operatorname{sg}(h_\mu^1-h_\pi^1)
    $};

  \node[replaybox] (rbL) at (4.65,3.98)
    {$\displaystyle
      h_\pi^L \leftarrow h_\pi^L
      +\operatorname{sg}(h_\mu^L-h_\pi^L)
    $};

  \node[replaybox] (rbl) at (4.65,5.87)
    {$\displaystyle
      \ell_\pi \leftarrow \ell_\pi
      +\operatorname{sg}(\ell_\mu-\ell_\pi)
    $};

  % Every layer in between is replayed too.
  \node at (4.65,2.75) {$\vdots$};

  % ----- Replay direction (sampler to trainer) -----
  % Midway between the equation and the trainer's box (left edge x=7.65).
  \foreach \rb/\yy in {rb1/1.17,rbL/3.98,rbl/5.87}{
    \fill[replay] ($(\rb.east)!0.5!(7.65,\yy)$) ++(0.12,0) -- ++(-0.24,0.10) -- ++(0,-0.20) -- cycle;
  }

  % ----- Replay headings -----
  \node[replaytitle] at (4.65,1.92)
    {Hidden States Replay};

  \node[replaytitle] at (4.65,4.73)
    {Hidden States Replay};

  \node[replaytitle] at (4.65,6.62)
    {Logits Replay (Score Centering)};

\end{tikzpicture}%

